One-Vertex Lifts of Looped Circle Graphs: Obstructions and Interlace Polynomials

Let $M$ be the adjacency matrix of a looped simple graph over $\mathbb{F}_2$ and let $t=\operatorname{diag} M$. We study the one-vertex lift with adjacency matrix $\left(\begin{smallmatrix}M+tt^T&t\\t^T&0\end{smallmatrix}\right)$. A looped circle graph is called stable if its lift is a circle graph. We prove that stability is equivalent to the existence of a pseudo-orientable bouquet realizing the given looped circle graph. We then obtain a finite excluded toggle-minor characterization by applying two rooted constructions to the known excluded pivot-minors for circle graphs. An exact enumeration yields $22$ minimal toggle-equivalence classes: one of order $5$, twelve of order $6$, and nine of order $7$. The enumeration is accompanied by independently checkable linear-algebra and minor certificates. Finally, we prove $q(G^\dagger;y)=yq(G;y)$ for the vertex-nullity interlace polynomial of every looped simple graph, and derive quasi-tree counting and real determinant formulas.

==> enumeration/representatives-figures-en.tex <==
% Generated by export.mjs. Labels are 1-based; looped vertices have red loops.
\begin{center}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (18.0000:1.55);
\coordinate (v2) at (-54.0000:1.55);
\coordinate (v3) at (-126.0000:1.55);
\coordinate (v4) at (-198.0000:1.55);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v2)--(v3);
\draw[red!75!black,line width=.7pt] (90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (18.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-54.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-126.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-198.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\end{tikzpicture}
\par\small $G_{1}$: $n=5$, $\ell=5$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v4);
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{2}$: $n=6$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v3)--(v5);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{3}$: $n=6$, $\ell=3$
\end{minipage}
\par\vspace{1em}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v5);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-30.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{4}$: $n=6$, $\ell=4$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v5);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{5}$: $n=6$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v2)--(v4);
\draw[gray!80] (v3)--(v5);
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{6}$: $n=6$, $\ell=3$
\end{minipage}
\par\vspace{1em}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v4);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{7}$: $n=6$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v4);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v3)--(v5);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{8}$: $n=6$, $\ell=2$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v3)--(v5);
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{9}$: $n=6$, $\ell=2$
\end{minipage}
\par\vspace{1em}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-30.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{10}$: $n=6$, $\ell=4$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v4);
\draw[gray!80] (v3)--(v5);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{11}$: $n=6$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v4);
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{12}$: $n=6$, $\ell=3$
\end{minipage}
\par\vspace{1em}
\end{center}
\noindent\small Minimal non-stable toggle-class representatives $G_{1},\ldots,G_{12}$. Red loops indicate looped vertices; vertex labels are matrix indices.\normalsize
\clearpage
\begin{center}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (30.0000:1.55);
\coordinate (v2) at (-30.0000:1.55);
\coordinate (v3) at (-90.0000:1.55);
\coordinate (v4) at (-150.0000:1.55);
\coordinate (v5) at (-210.0000:1.55);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v5);
\draw[red!75!black,line width=.7pt] (-30.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-150.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-210.000:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\end{tikzpicture}
\par\small $G_{13}$: $n=6$, $\ell=4$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v1)--(v6);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v4);
\draw[gray!80] (v3)--(v6);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-64.286:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{14}$: $n=7$, $\ell=4$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v2)--(v6);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v3)--(v6);
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{15}$: $n=7$, $\ell=3$
\end{minipage}
\par\vspace{1em}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v1);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v2)--(v6);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v3)--(v6);
\draw[gray!80] (v4)--(v5);
\draw[gray!80] (v4)--(v6);
\draw[gray!80] (v5)--(v6);
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{16}$: $n=7$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v2)--(v6);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v4)--(v6);
\draw[gray!80] (v5)--(v6);
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{17}$: $n=7$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v1)--(v6);
\draw[gray!80] (v2)--(v4);
\draw[gray!80] (v2)--(v6);
\draw[gray!80] (v3)--(v5);
\draw[gray!80] (v5)--(v6);
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{18}$: $n=7$, $\ell=3$
\end{minipage}
\par\vspace{1em}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v2);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v1)--(v3);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v1)--(v6);
\draw[gray!80] (v2)--(v4);
\draw[gray!80] (v2)--(v6);
\draw[gray!80] (v3)--(v5);
\draw[gray!80] (v4)--(v5);
\draw[gray!80] (v4)--(v6);
\draw[gray!80] (v5)--(v6);
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{19}$: $n=7$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v0)--(v6);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v1)--(v6);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v4)--(v5);
\draw[gray!80] (v4)--(v6);
\draw[gray!80] (v5)--(v6);
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{20}$: $n=7$, $\ell=3$
\end{minipage}
\hfill
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v0)--(v6);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v1)--(v6);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v6);
\draw[gray!80] (v3)--(v6);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{21}$: $n=7$, $\ell=3$
\end{minipage}
\par\vspace{1em}
\begin{minipage}[t]{.32\textwidth}\centering
\begin{tikzpicture}[scale=.78,every node/.style={font=\scriptsize}]
\coordinate (v0) at (90.0000:1.55);
\coordinate (v1) at (38.5714:1.55);
\coordinate (v2) at (-12.8571:1.55);
\coordinate (v3) at (-64.2857:1.55);
\coordinate (v4) at (-115.7143:1.55);
\coordinate (v5) at (-167.1429:1.55);
\coordinate (v6) at (-218.5714:1.55);
\draw[gray!80] (v0)--(v3);
\draw[gray!80] (v0)--(v4);
\draw[gray!80] (v0)--(v5);
\draw[gray!80] (v0)--(v6);
\draw[gray!80] (v1)--(v2);
\draw[gray!80] (v1)--(v4);
\draw[gray!80] (v1)--(v5);
\draw[gray!80] (v1)--(v6);
\draw[gray!80] (v2)--(v3);
\draw[gray!80] (v2)--(v5);
\draw[gray!80] (v2)--(v6);
\draw[gray!80] (v3)--(v4);
\draw[gray!80] (v3)--(v6);
\draw[gray!80] (v4)--(v5);
\draw[red!75!black,line width=.7pt] (90.000:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (38.571:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-12.857:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-64.286:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-115.714:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-167.143:1.78) circle[radius=.23];
\draw[red!75!black,line width=.7pt] (-218.571:1.78) circle[radius=.23];
\node[circle,draw,fill=white,inner sep=1.5pt] at (v0) {1};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v1) {2};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v2) {3};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v3) {4};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v4) {5};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v5) {6};
\node[circle,draw,fill=white,inner sep=1.5pt] at (v6) {7};
\end{tikzpicture}
\par\small $G_{22}$: $n=7$, $\ell=7$
\end{minipage}
\hfill
\end{center}
\noindent\small Minimal non-stable toggle-class representatives $G_{13},\ldots,G_{22}$. Red loops indicate looped vertices; vertex labels are matrix indices.\normalsize
\clearpage
